AInstein: Numerical Einstein Metrics via Machine Learning

A new semi-supervised machine learning package is introduced which successfully solves the Euclidean vacuum Einstein equations with a cosmological constant, without any symmetry assumptions. The model architecture contains subnetworks for each patch in the manifold-defining atlas. Each subnetwork predicts the components of a metric in its associated patch, with the relevant Einstein conditions of the form $R_{\mu \nu} - \lambda g_{\mu \nu} = 0$ being used as independent loss components (here $\mu,\nu = 1, 2, \cdots, n$, where $n$ is the dimension of the Riemannian manifold, and the Einstein constant $\lambda \in \{+1, 0, -1\}$). To ensure the consistency of the global structure of the manifold, another loss component is introduced across the patch subnetworks which enforces the coordinate transformation between the patches, $g' = J^T g J$, for an appropriate analytically known Jacobian $J$. We test our method for the case of spheres represented by a pair of patches in dimensions 2, 3, 4, and 5. In dimensions 2 and 3, the geometries have been fully classified. However, it is unknown whether a Ricci-flat metric can exist on spheres in dimensions 4 and 5. This work hints against the existence of such a metric.

==> tikz_network.tex <==
\begin{tikzpicture}[
    roundnode/.style={circle, draw=black, thick, minimum size=1cm},
    squarednode/.style={rectangle, draw=black, thick, minimum size=1cm, anchor=center},
    ->, thick]

    % First subnetwork with circles
    \node[roundnode] (A1) {$x_{\text{Patch 1}}^i$};
    \node[below=0.4cm of A1] (dots1) {$\vdots$};
    \node[roundnode, below=0.4cm of dots1] (A2) {$x_{\text{Patch 1}}^d$};
    
    % Draw a box around both circles manually
    \node[draw, rectangle, minimum height=6cm, minimum width=1.8cm, anchor=center] (Abox) at ($(A1)!0.5!(A2)$) {}; 
    
    % Hidden layer for Patch 1
    \node[squarednode, right=3.5cm of Abox, yshift=1.5cm] (H1) {$\{H^{(l)}_{\text{Patch 1}}\}$};

    % Create an intermediate point for two-segment connection
    \coordinate (MidH1) at ($(Abox.east) + (2,1.5)$);
    
    % Connect Abox to H1 with two lines
    \draw (Abox.east) -- (MidH1) -- (H1.west);

    % Box for T_patch_2, positioned below H1
    \node[squarednode, right=1.9cm of Abox, yshift=-1.5cm] (T2) {$T_{\text{Patch 2}}$};

    % Arrow from center of right edge of box to center of left edge of T2
    \draw (Abox.east) -- (T2.west);

    % Hidden layer for Patch 2 (aligned horizontally with H1)
    \node[squarednode, right=2.5cm of T2, anchor=center] (H2) {$\{H^{(l)}_{\text{Patch 2}}\}$};
    
    % Center H2 relative to T2 and ensure horizontal alignment
    \draw (T2.east) -- (H2.west);
    
    % Compute vertical center of H1 and H2
    \coordinate (Hmid) at ($(H1)!0.5!(H2)$);
    
    % Concatenation block centered between H1 and H2
    \node[squarednode, right=3.5cm of Hmid] (Concat) {Concat};

    % Intermediate point for two-segment connection from H1
    \coordinate (MidH1Concat) at ($(H1.east) + (1.5,0)$);

    % Connect H1 to Concat with two lines
    \draw (H1.east) -- (MidH1Concat) -- (Concat.west);

    % Connect H2 to Concat with a straight line
    \draw (H2.east) -- (Concat.west);

    % Output layer centered below Concat
    \node[roundnode, right=1.5cm of Concat] (O) {O};

    % Connect Concat to Output
    \draw (Concat.east) -- (O.west);

\end{tikzpicture}

